Strain controlled oxygen vacancy formation and ordering in CaMnO$_3$

We use first-principles calculations to investigate the stability of bi-axially strained \textit{Pnma} perovskite CaMnO$_3$ towards the formation of oxygen vacancies. Our motivation is provided by promising indications that novel material properties can be engineered by application of strain through coherent heteroepitaxy in thin films. While it is usually assumed that such epitaxial strain is accommodated primarily by changes in intrinsic lattice constants, point defect formation is also a likely strain relaxation mechanism. This is particularly true at the large strain magnitudes ($>$4%) which first-principles calculations often suggest are required to induce new functionalities. We find a strong dependence of oxygen vacancy defect formation energy on strain, with tensile strain lowering the formation energy consistent with the increasing molar volume with increasing oxygen deficiency. In addition, we find that strain differentiates the formation energy for different lattice sites, suggesting its use as a route to engineering vacancy ordering in epitaxial thin films.

==> figure_decompose.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_decompose.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{227.9840266pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.45119757)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_decompose.pdf}}%
    \put(0.12123955,0.0551491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.19329356,0.0551491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.27103366,0.0551491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.3430877,0.0551491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.41514171,0.0551491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.21417286,0.00900557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Strain (\%)}}}%
    \put(0.04826276,0.1313231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.04636741,0.25000584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.04826276,0.36868859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.02923725,0.15132122){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{E$_\mathrm{form,bands}$ (eV)}}}}%
    \put(0.20540777,0.39586425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IP V$_\mathrm{O}$}}}%
    \put(0.20540777,0.35617544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OP V$_\mathrm{O}$}}}%
    \put(0.6616447,0.0551491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.73369868,0.0551491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.81143882,0.0551491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.88349279,0.0551491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.95554683,0.0551491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.75457798,0.00900557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Strain (\%)}}}%
    \put(0.57251335,0.12835613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-20}}}%
    \put(0.57378808,0.23962124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-15}}}%
    \put(0.57251335,0.35088622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.55827021,0.09857707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{E$_\mathrm{form,total-bands}$ (eV)}}}}%
  \end{picture}%
\endgroup


==> figure_formation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_formation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.49835936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58281962)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_formation.pdf}}%
    \put(0.19714487,0.05129649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.36573698,0.05129649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.54253213,0.05129649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.71179187,0.05129649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.88038385,0.05129649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.46895585,0.00857261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Strain (\%)}}}%
    \put(0.05023027,0.08267731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.25}}}%
    \put(0.04964731,0.20094094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.50}}}%
    \put(0.05023027,0.31920462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.75}}}%
    \put(0.04964731,0.43827834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.00}}}%
    \put(0.05023027,0.55573175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.25}}}%
    \put(0.02877108,0.2550649){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{E$_\mathrm{form}$ (eV)}}}}%
    \put(0.88395666,0.51139979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V$_\mathrm{O}$}}}%
    \put(0.81895097,0.51139979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IP}}}%
    \put(0.88395666,0.46955557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V$_\mathrm{O}$}}}%
    \put(0.8185399,0.46955557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OP}}}%
    \put(0.2709172,0.16754014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.36644526,0.1659197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.46278367,0.16754014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.55912189,0.16754014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.3497628,0.12987641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_\mathrm{O}$ (eV)}}}%
    \put(0.20067748,0.19305046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.21040023,0.26323366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21040023,0.33341668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.21040023,0.40359981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.19257963,0.24214817){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{E$_\mathrm{form}$ (eV)}}}}%
  \end{picture}%
\endgroup%


==> figure_implications2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_implications2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.36643665bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88702198)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_implications2.pdf}}%
    \put(0.11972645,0.04306493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.25414778,0.04118225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.38856928,0.04306493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{700}}}%
    \put(0.52299064,0.04306493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{900}}}%
    \put(0.64894011,0.04306493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1100}}}%
    \put(0.78336157,0.04306493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1300}}}%
    \put(0.91778303,0.04118225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.44454879,0.00895129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Temperature (K)}}}%
    \put(0.06839581,0.1145376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10$^1$}}}%
    \put(0.06839581,0.17551383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10$^2$}}}%
    \put(0.06839581,0.23649006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10$^3$}}}%
    \put(0.06839581,0.29746643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10$^4$}}}%
    \put(0.06839581,0.35750132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10$^5$}}}%
    \put(0.06839581,0.41847755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10$^6$}}}%
    \put(0.03004199,0.10120902){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{V$_\mathrm{O}$ ordering (IP/OP)}}}}%
    \put(0.26780789,0.6754834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0 \% tensile}}}%
    \put(0.35917278,0.38437562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2 \% tensile}}}%
    \put(0.26780789,0.63439387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4 \% tensile}}}%
    \put(0.35917278,0.34328608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4 \% tensile}}}%
    \put(0.05551531,0.49751301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.90}}}%
    \put(0.05551531,0.56975805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.92}}}%
    \put(0.05551531,0.64200296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.94}}}%
    \put(0.05551531,0.71330639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.96}}}%
    \put(0.05739797,0.78649264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.98}}}%
    \put(0.88262261,0.42513279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.88499326,0.83563672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.05551531,0.85873754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.00}}}%
    \put(0.03004199,0.65814571){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{3-$\delta$}}}}%
    \put(0.26426333,0.57547901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p$_\mathrm{O_2}$ = 0.21 (air)}}}%
    \put(0.26426333,0.52685901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p$_\mathrm{O_2}$ = 10$^{-6}$ (N$_2$)}}}%
  \end{picture}%
\endgroup%


==> figure_pdos_by_strain2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_pdos_by_strain2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{226.21517372pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.03712778)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_pdos_by_strain2.pdf}}%
    \put(0.76783616,0.32870274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No V$_\mathrm{O}$}}}%
    \put(0.76783616,0.28250467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IP V$_\mathrm{O}$}}}%
    \put(0.21859809,0.00915887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{E-E$_\mathrm{fermi}$ (eV)}}}%
    \put(0.02946586,0.18236775){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Mn d electronic density of states (arb. unit)}}}}%
    \put(0.02951379,0.06070037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.21347688,0.06070037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.40648037,0.06070037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.58784708,0.06070037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.76783616,0.23839142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OP V$_\mathrm{O}$}}}%
    \put(0.5719705,0.43750213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.81411713,0.49518139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.92600941,0.61446206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.9510309,0.48271473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.57236422,0.75241976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.2481054,0.96619806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Unstrained}}}%
    \put(0.20194841,0.34049731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4\% compressive}}}%
    \put(0.20194841,0.65758657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4\% compressive}}}%
    \put(0.96638985,0.72280187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.57223114,0.12198287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
  \end{picture}%
\endgroup


==> figure_relaxation2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_relaxation2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{242.00008859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09448743)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_relaxation2.pdf}}%
    \put(0.09631052,0.43219227){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Tilts}}}}%
    \put(0.09627175,0.09141586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Defects}}}}%
    \put(0.09631052,0.72847033){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Bond lengths}}}}%
    \put(0.81421005,1.00407099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tensile}}}%
    \put(0.02690469,0.20277732){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{Kind of strain accommodation}}}}}%
    \put(0.43604483,1.06758274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Type of strain}}}}%
    \put(0.48645481,1.00407099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Unstrained}}}%
    \put(0.18368988,1.00407099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Compressive}}}%
    \put(0.79548477,0.61888266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$<}}}%
    \put(0.70332489,0.57181418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$>}}}%
    \put(0.12676825,0.51958308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$<}}}%
    \put(0.21807172,0.62699892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$>}}}%
  \end{picture}%
\endgroup%


==> figure_structure.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_structure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{223.10892639pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.7245167)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_structure.pdf}}%
    \put(0.7904681,0.29470796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor[rgb]{0.894,0.102,0.110}{IP V$_\mathrm{O}$}}}}%
    \put(0.26580249,0.03247181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.03745409,0.25471553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(-0.00237412,0.00060929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.7904681,0.40278434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor[rgb]{0.244,0.314,0.729}{OP V$_\mathrm{O}$}}}}%
  \end{picture}%
\endgroup


==> figure_volume.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_volume.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.09405908bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83227579)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_volume.pdf}}%
    \put(0.46439577,0.48152869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.84995197,0.48152869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.46439577,0.10089062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.84995197,0.10089062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.05431018,0.48807255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{390}}}%
    \put(0.05431018,0.5484992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.05431018,0.60892598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{410}}}%
    \put(0.05431018,0.66935288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{420}}}%
    \put(0.05431018,0.72977953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{430}}}%
    \put(0.05431018,0.79020618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{440}}}%
    \put(0.02708568,0.5487373){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Volume (\AA$^3$)}}}}%
    \put(0.89738464,0.50094488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.8}}}%
    \put(0.89761319,0.54334968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.0}}}%
    \put(0.89761319,0.58575441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.2}}}%
    \put(0.89761319,0.62815908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.4}}}%
    \put(0.89761319,0.67056393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.6}}}%
    \put(0.89761319,0.7129686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.8}}}%
    \put(0.89669888,0.75537321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.0}}}%
    \put(0.89669888,0.79777795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.2}}}%
    \put(0.99158096,0.48166113){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Lattice parameter (\AA)}}}}%
    \put(0.71405311,0.78228875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a=c}}}%
    \put(0.71405311,0.74885421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.71405311,0.71541936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b$_\mathrm{vol=cst}$}}}%
    \put(0.14977869,0.04827915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.2235693,0.04827915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.30212669,0.04827915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.37591705,0.04827915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.44970773,0.04827915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.2312208,0.00834285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Strain (\%)}}}%
    \put(0.04573873,0.13041018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.85}}}%
    \put(0.04455781,0.22105059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.90}}}%
    \put(0.04573873,0.31169088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.95}}}%
    \put(0.04455781,0.4023313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.00}}}%
    \put(0.02708568,0.14210581){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Bond length (\AA)}}}}%
    \put(0.25567362,0.39378186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a=c}}}%
    \put(0.25567362,0.35384543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.53717864,0.04827915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.61096918,0.04827915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.68952657,0.04827915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.76331699,0.04827915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.83710754,0.04827915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.61862068,0.00834285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Strain (\%)}}}%
    \put(0.89738464,0.12050535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.89669888,0.20581382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.89448944,0.29112241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.89448944,0.37643101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.99158096,0.12807723){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Rotation angle ($^\circ$)}}}}%
    \put(0.71190071,0.39363603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=\gamma$}}}%
    \put(0.71190071,0.35384543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
  \end{picture}%
\endgroup%

